Managing Persuasion Robustly: The Optimality of Quota Rules

We study a sender-receiver game in which the receiver can commit to a decision rule before the sender determines the information policy. We ask how the receiver should commit, in advance, to a rule that maps the information of the sender into decisions---when the receiver knows neither the sender's true preferences nor the full range of information the sender could supply. To handle this dual uncertainty, we adopt a unified robust framework that nests max-min utility, min-max regret, and min-max competitive ratio as special cases. Across all criteria, the same answer emerges: the optimal rule is always a quota rule.

==> fig/binary_partition.tex <==
\begin{tikzpicture}
\draw (0,0) -- (10,0);
\draw (0,0) -- (0,0.1);
\draw (10,0) -- (10,0.1);
\node at (0,-0.5) {$-1$};
\node at (10,-0.5) {$1$};

\node at (3,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (3.07,-0.7) {$\hat{\states}_0$};

\node at (8,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (8.07,-0.7) {$\hat{\states}_1$};

\end{tikzpicture}

==> fig/heatmap_fixed_gamma.tex <==
\begin{tikzpicture}[scale=0.81]
\begin{axis}[
  view={0}{90},
  axis on top,
  axis equal image,
  enlargelimits=false,
  xlabel={$\rho$}, ylabel={$m$},
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,0.2,...,1}, ytick={0,0.2,...,1}, yticklabels={0,0.4,0.8,1.2,1.6,2},
  scaled ticks=false,
  colorbar, colormap/viridis,
  point meta min=0, point meta max=1,
]

% 11 rows × 11 cols (rowwise: all x at y=0.0, then y=0.1, ..., y=1.0).
% Data: z = x*y on the grid x,y in {0,0.1,...,1}.
\addplot3[
  surf,
  shader=interp,
  draw=none,
  mesh/rows=21, mesh/cols=21,
  mesh/ordering=rowwise
]
table[
  header=false,
  row sep=newline,
  col sep=space,
  x index=0, y index=1, z index=2
]{%
0.0 0.0 0.0
0.0 0.05 0.0
0.0 0.1 0.0
0.0 0.15 0.0
0.0 0.2 0.0
0.0 0.25 0.0
0.0 0.3 0.0
0.0 0.35 0.0
0.0 0.4 0.0
0.0 0.45 0.0
0.0 0.5 0.0
0.0 0.55 0.0
0.0 0.6 0.0
0.0 0.65 0.0
0.0 0.7 0.0
0.0 0.75 0.0
0.0 0.8 0.0
0.0 0.85 0.0
0.0 0.9 0.0
0.0 0.95 0.0
0.0 1.0 0.0
0.05 0.0 0.0
0.05 0.05 0.004
0.05 0.1 0.008
0.05 0.15 0.012
0.05 0.2 0.015
0.05 0.25 0.017
0.05 0.3 0.02
0.05 0.35 0.022
0.05 0.4 0.023
0.05 0.45 0.025
0.05 0.5 0.026
0.05 0.55 0.028
0.05 0.6 0.029
0.05 0.65 0.031
0.05 0.7 0.032
0.05 0.75 0.033
0.05 0.8 0.035
0.05 0.85 0.036
0.05 0.9 0.038
0.05 0.95 0.039
0.05 1.0 0.041
0.1 0.0 0.0
0.1 0.05 0.01
0.1 0.1 0.018
0.1 0.15 0.025
0.1 0.2 0.032
0.1 0.25 0.037
0.1 0.3 0.042
0.1 0.35 0.046
0.1 0.4 0.049
0.1 0.45 0.053
0.1 0.5 0.056
0.1 0.55 0.059
0.1 0.6 0.062
0.1 0.65 0.065
0.1 0.7 0.069
0.1 0.75 0.072
0.1 0.8 0.075
0.1 0.85 0.079
0.1 0.9 0.082
0.1 0.95 0.085
0.1 1.0 0.089
0.15 0.0 0.0
0.15 0.05 0.016
0.15 0.1 0.029
0.15 0.15 0.04
0.15 0.2 0.05
0.15 0.25 0.059
0.15 0.3 0.066
0.15 0.35 0.073
0.15 0.4 0.078
0.15 0.45 0.084
0.15 0.5 0.089
0.15 0.55 0.094
0.15 0.6 0.1
0.15 0.65 0.105
0.15 0.7 0.111
0.15 0.75 0.117
0.15 0.8 0.123
0.15 0.85 0.129
0.15 0.9 0.135
0.15 0.95 0.142
0.15 1.0 0.148
0.2 0.0 0.0
0.2 0.05 0.022
0.2 0.1 0.041
0.2 0.15 0.057
0.2 0.2 0.071
0.2 0.25 0.083
0.2 0.3 0.094
0.2 0.35 0.103
0.2 0.4 0.111
0.2 0.45 0.119
0.2 0.5 0.127
0.2 0.55 0.135
0.2 0.6 0.144
0.2 0.65 0.153
0.2 0.7 0.162
0.2 0.75 0.172
0.2 0.8 0.182
0.2 0.85 0.192
0.2 0.9 0.202
0.2 0.95 0.213
0.2 1.0 0.223
0.25 0.0 0.0
0.25 0.05 0.03
0.25 0.1 0.055
0.25 0.15 0.077
0.25 0.2 0.095
0.25 0.25 0.111
0.25 0.3 0.125
0.25 0.35 0.137
0.25 0.4 0.148
0.25 0.45 0.16
0.25 0.5 0.172
0.25 0.55 0.184
0.25 0.6 0.197
0.25 0.65 0.211
0.25 0.7 0.225
0.25 0.75 0.24
0.25 0.8 0.253
0.25 0.85 0.266
0.25 0.9 0.278
0.25 0.95 0.29
0.25 1.0 0.301
0.3 0.0 0.0
0.3 0.05 0.039
0.3 0.1 0.071
0.3 0.15 0.099
0.3 0.2 0.122
0.3 0.25 0.143
0.3 0.3 0.161
0.3 0.35 0.177
0.3 0.4 0.192
0.3 0.45 0.208
0.3 0.5 0.225
0.3 0.55 0.244
0.3 0.6 0.263
0.3 0.65 0.28
0.3 0.7 0.297
0.3 0.75 0.312
0.3 0.8 0.327
0.3 0.85 0.341
0.3 0.9 0.354
0.3 0.95 0.366
0.3 1.0 0.378
0.35 0.0 0.0
0.35 0.05 0.049
0.35 0.1 0.089
0.35 0.15 0.124
0.35 0.2 0.154
0.35 0.25 0.179
0.35 0.3 0.202
0.35 0.35 0.222
0.35 0.4 0.244
0.35 0.45 0.267
0.35 0.5 0.29
0.35 0.55 0.312
0.35 0.6 0.333
0.35 0.65 0.351
0.35 0.7 0.369
0.35 0.75 0.385
0.35 0.8 0.401
0.35 0.85 0.415
0.35 0.9 0.429
0.35 0.95 0.442
0.35 1.0 0.454
0.4 0.0 0.0
0.4 0.05 0.06
0.4 0.1 0.111
0.4 0.15 0.154
0.4 0.2 0.19
0.4 0.25 0.222
0.4 0.3 0.25
0.4 0.35 0.278
0.4 0.4 0.307
0.4 0.45 0.334
0.4 0.5 0.359
0.4 0.55 0.382
0.4 0.6 0.404
0.4 0.65 0.423
0.4 0.7 0.441
0.4 0.75 0.458
0.4 0.8 0.474
0.4 0.85 0.488
0.4 0.9 0.502
0.4 0.95 0.515
0.4 1.0 0.527
0.45 0.0 0.0
0.45 0.05 0.074
0.45 0.1 0.136
0.45 0.15 0.189
0.45 0.2 0.234
0.45 0.25 0.273
0.45 0.3 0.308
0.45 0.35 0.343
0.45 0.4 0.375
0.45 0.45 0.403
0.45 0.5 0.429
0.45 0.55 0.453
0.45 0.6 0.475
0.45 0.65 0.495
0.45 0.7 0.513
0.45 0.75 0.53
0.45 0.8 0.545
0.45 0.85 0.56
0.45 0.9 0.574
0.45 0.95 0.586
0.45 1.0 0.598
0.5 0.0 0.0
0.5 0.05 0.091
0.5 0.1 0.166
0.5 0.15 0.231
0.5 0.2 0.286
0.5 0.25 0.333
0.5 0.3 0.375
0.5 0.35 0.412
0.5 0.4 0.444
0.5 0.45 0.474
0.5 0.5 0.5
0.5 0.55 0.524
0.5 0.6 0.545
0.5 0.65 0.565
0.5 0.7 0.583
0.5 0.75 0.6
0.5 0.8 0.615
0.5 0.85 0.629
0.5 0.9 0.643
0.5 0.95 0.655
0.5 1.0 0.666
0.55 0.0 0.0
0.55 0.05 0.111
0.55 0.1 0.204
0.55 0.15 0.282
0.55 0.2 0.349
0.55 0.25 0.402
0.55 0.3 0.445
0.55 0.35 0.482
0.55 0.4 0.515
0.55 0.45 0.544
0.55 0.5 0.571
0.55 0.55 0.594
0.55 0.6 0.615
0.55 0.65 0.634
0.55 0.7 0.652
0.55 0.75 0.668
0.55 0.8 0.683
0.55 0.85 0.696
0.55 0.9 0.708
0.55 0.95 0.718
0.55 1.0 0.727
0.6 0.0 0.0
0.6 0.05 0.136
0.6 0.1 0.25
0.6 0.15 0.346
0.6 0.2 0.422
0.6 0.25 0.473
0.6 0.3 0.516
0.6 0.35 0.554
0.6 0.4 0.587
0.6 0.45 0.615
0.6 0.5 0.641
0.6 0.55 0.663
0.6 0.6 0.684
0.6 0.65 0.702
0.6 0.7 0.718
0.6 0.75 0.732
0.6 0.8 0.743
0.6 0.85 0.753
0.6 0.9 0.762
0.6 0.95 0.77
0.6 1.0 0.778
0.65 0.0 0.0
0.65 0.05 0.169
0.65 0.1 0.31
0.65 0.15 0.426
0.65 0.2 0.495
0.65 0.25 0.546
0.65 0.3 0.589
0.65 0.35 0.626
0.65 0.4 0.658
0.65 0.45 0.685
0.65 0.5 0.71
0.65 0.55 0.731
0.65 0.6 0.749
0.65 0.65 0.763
0.65 0.7 0.775
0.65 0.75 0.784
0.65 0.8 0.793
0.65 0.85 0.8
0.65 0.9 0.808
0.65 0.95 0.814
0.65 1.0 0.82
0.7 0.0 0.0
0.7 0.05 0.212
0.7 0.1 0.389
0.7 0.15 0.508
0.7 0.2 0.571
0.7 0.25 0.622
0.7 0.3 0.664
0.7 0.35 0.699
0.7 0.4 0.729
0.7 0.45 0.754
0.7 0.5 0.775
0.7 0.55 0.79
0.7 0.6 0.803
0.7 0.65 0.813
0.7 0.7 0.821
0.7 0.75 0.828
0.7 0.8 0.835
0.7 0.85 0.841
0.7 0.9 0.847
0.7 0.95 0.852
0.7 1.0 0.857
0.75 0.0 0.0
0.75 0.05 0.273
0.75 0.1 0.49
0.75 0.15 0.59
0.75 0.2 0.651
0.75 0.25 0.699
0.75 0.3 0.738
0.75 0.35 0.771
0.75 0.4 0.796
0.75 0.45 0.815
0.75 0.5 0.828
0.75 0.55 0.839
0.75 0.6 0.848
0.75 0.65 0.855
0.75 0.7 0.861
0.75 0.75 0.867
0.75 0.8 0.872
0.75 0.85 0.877
0.75 0.9 0.881
0.75 0.95 0.885
0.75 1.0 0.889
0.8 0.0 0.0
0.8 0.05 0.364
0.8 0.1 0.592
0.8 0.15 0.676
0.8 0.2 0.733
0.8 0.25 0.777
0.8 0.3 0.812
0.8 0.35 0.835
0.8 0.4 0.852
0.8 0.45 0.864
0.8 0.5 0.873
0.8 0.55 0.88
0.8 0.6 0.886
0.8 0.65 0.891
0.8 0.7 0.896
0.8 0.75 0.9
0.8 0.8 0.904
0.8 0.85 0.907
0.8 0.9 0.911
0.8 0.95 0.914
0.8 1.0 0.917
0.85 0.0 0.0
0.85 0.05 0.509
0.85 0.1 0.694
0.85 0.15 0.765
0.85 0.2 0.816
0.85 0.25 0.852
0.85 0.3 0.873
0.85 0.35 0.887
0.85 0.4 0.897
0.85 0.45 0.905
0.85 0.5 0.911
0.85 0.55 0.916
0.85 0.6 0.92
0.85 0.65 0.923
0.85 0.7 0.926
0.85 0.75 0.929
0.85 0.8 0.932
0.85 0.85 0.935
0.85 0.9 0.937
0.85 0.95 0.939
0.85 1.0 0.941
0.9 0.0 0.0
0.9 0.05 0.673
0.9 0.1 0.799
0.9 0.15 0.859
0.9 0.2 0.893
0.9 0.25 0.911
0.9 0.3 0.923
0.9 0.35 0.931
0.9 0.4 0.936
0.9 0.45 0.941
0.9 0.5 0.944
0.9 0.55 0.947
0.9 0.6 0.949
0.9 0.65 0.952
0.9 0.7 0.954
0.9 0.75 0.956
0.9 0.8 0.957
0.9 0.85 0.959
0.9 0.9 0.96
0.9 0.95 0.962
0.9 1.0 0.963
0.95 0.0 0.0
0.95 0.05 0.836
0.95 0.1 0.911
0.95 0.15 0.939
0.95 0.2 0.952
0.95 0.25 0.959
0.95 0.3 0.964
0.95 0.35 0.968
0.95 0.4 0.97
0.95 0.45 0.972
0.95 0.5 0.974
0.95 0.55 0.975
0.95 0.6 0.976
0.95 0.65 0.977
0.95 0.7 0.978
0.95 0.75 0.979
0.95 0.8 0.98
0.95 0.85 0.981
0.95 0.9 0.981
0.95 0.95 0.982
0.95 1.0 0.983
1.0 0.0 0.0
1.0 0.05 1.0
1.0 0.1 1.0
1.0 0.15 1.0
1.0 0.2 1.0
1.0 0.25 1.0
1.0 0.3 1.0
1.0 0.35 1.0
1.0 0.4 1.0
1.0 0.45 1.0
1.0 0.5 1.0
1.0 0.55 1.0
1.0 0.6 1.0
1.0 0.65 1.0
1.0 0.7 1.0
1.0 0.75 1.0
1.0 0.8 1.0
1.0 0.85 1.0
1.0 0.9 1.0
1.0 0.95 1.0
1.0 1.0 1.0
};

\end{axis}
\end{tikzpicture}

==> fig/heatmap_quota.tex <==
\begin{tikzpicture}[scale=0.81]
\begin{axis}[
  view={0}{90},
  axis on top,
  axis equal image,
  enlargelimits=false,
  xlabel={$\rho$}, ylabel={$\gamma$},
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0,0.2,...,1}, ytick={0,0.2,...,1},
  scaled ticks=false,
  colorbar, colormap/viridis,
  point meta min=0, point meta max=1,
]

% 11 rows × 11 cols (rowwise: all x at y=0.0, then y=0.1, ..., y=1.0).
% Data: z = x*y on the grid x,y in {0,0.1,...,1}.
\addplot3[
  surf,
  shader=interp,
  draw=none,
  mesh/rows=21, mesh/cols=21,
  mesh/ordering=rowwise
]
table[
  header=false,
  row sep=newline,
  col sep=space,
  x index=0, y index=1, z index=2
]{%
0.0 0.0 0.0
0.05 0.0 0.0
0.1 0.0 0.0
0.15 0.0 0.0
0.2 0.0 0.0
0.25 0.0 0.0
0.3 0.0 0.0
0.35 0.0 0.0
0.4 0.0 0.0
0.45 0.0 0.0
0.5 0.0 0.0
0.55 0.0 1.0
0.6 0.0 1.0
0.65 0.0 1.0
0.7 0.0 1.0
0.75 0.0 1.0
0.8 0.0 1.0
0.85 0.0 1.0
0.9 0.0 1.0
0.95 0.0 1.0
1.0 0.0 1.0
0.0 0.05 0.0
0.05 0.05 0.001
0.1 0.05 0.003
0.15 0.05 0.005
0.2 0.05 0.007
0.25 0.05 0.009
0.3 0.05 0.012
0.35 0.05 0.016
0.4 0.05 0.02
0.45 0.05 0.028
0.5 0.05 0.053
0.55 0.05 0.972
0.6 0.05 0.98
0.65 0.05 0.984
0.7 0.05 0.988
0.75 0.05 0.991
0.8 0.05 0.993
0.85 0.05 0.995
0.9 0.05 0.997
0.95 0.05 0.999
1.0 0.05 1.0
0.0 0.1 0.0
0.05 0.1 0.003
0.1 0.1 0.006
0.15 0.1 0.01
0.2 0.1 0.014
0.25 0.1 0.019
0.3 0.1 0.025
0.35 0.1 0.033
0.4 0.1 0.043
0.45 0.1 0.058
0.5 0.1 0.112
0.55 0.1 0.942
0.6 0.1 0.957
0.65 0.1 0.967
0.7 0.1 0.975
0.75 0.1 0.981
0.8 0.1 0.986
0.85 0.1 0.99
0.9 0.1 0.994
0.95 0.1 0.997
1.0 0.1 1.0
0.0 0.15 0.0
0.05 0.15 0.005
0.1 0.15 0.01
0.15 0.15 0.016
0.2 0.15 0.022
0.25 0.15 0.03
0.3 0.15 0.04
0.35 0.15 0.052
0.4 0.15 0.068
0.45 0.15 0.092
0.5 0.15 0.177
0.55 0.15 0.908
0.6 0.15 0.932
0.65 0.15 0.948
0.7 0.15 0.96
0.75 0.15 0.97
0.8 0.15 0.978
0.85 0.15 0.984
0.9 0.15 0.99
0.95 0.15 0.995
1.0 0.15 1.0
0.0 0.2 0.0
0.05 0.2 0.007
0.1 0.2 0.014
0.15 0.2 0.022
0.2 0.2 0.032
0.25 0.2 0.043
0.3 0.2 0.056
0.35 0.2 0.073
0.4 0.2 0.096
0.45 0.2 0.13
0.5 0.2 0.25
0.55 0.2 0.87
0.6 0.2 0.904
0.65 0.2 0.927
0.7 0.2 0.944
0.75 0.2 0.957
0.8 0.2 0.968
0.85 0.2 0.978
0.9 0.2 0.986
0.95 0.2 0.993
1.0 0.2 1.0
0.0 0.25 0.0
0.05 0.25 0.009
0.1 0.25 0.019
0.15 0.25 0.03
0.2 0.25 0.042
0.25 0.25 0.057
0.3 0.25 0.075
0.35 0.25 0.098
0.4 0.25 0.128
0.45 0.25 0.173
0.5 0.25 0.333
0.55 0.25 0.827
0.6 0.25 0.872
0.65 0.25 0.902
0.7 0.25 0.925
0.75 0.25 0.943
0.8 0.25 0.958
0.85 0.25 0.97
0.9 0.25 0.981
0.95 0.25 0.991
1.0 0.25 1.0
0.0 0.3 0.0
0.05 0.3 0.011
0.1 0.3 0.024
0.15 0.3 0.038
0.2 0.3 0.054
0.25 0.3 0.074
0.3 0.3 0.097
0.35 0.3 0.125
0.4 0.3 0.164
0.45 0.3 0.223
0.5 0.3 0.429
0.55 0.3 0.777
0.6 0.3 0.836
0.65 0.3 0.875
0.7 0.3 0.903
0.75 0.3 0.926
0.8 0.3 0.946
0.85 0.3 0.962
0.9 0.3 0.976
0.95 0.3 0.989
1.0 0.3 1.0
0.0 0.35 0.0
0.05 0.35 0.014
0.1 0.35 0.03
0.15 0.35 0.048
0.2 0.35 0.068
0.25 0.35 0.092
0.3 0.35 0.121
0.35 0.35 0.157
0.4 0.35 0.206
0.45 0.35 0.28
0.5 0.35 0.5
0.55 0.35 0.72
0.6 0.35 0.794
0.65 0.35 0.843
0.7 0.35 0.879
0.75 0.35 0.908
0.8 0.35 0.932
0.85 0.35 0.952
0.9 0.35 0.97
0.95 0.35 0.986
1.0 0.35 1.0
0.0 0.4 0.0
0.05 0.4 0.018
0.1 0.4 0.037
0.15 0.4 0.059
0.2 0.4 0.085
0.25 0.4 0.114
0.3 0.4 0.15
0.35 0.4 0.195
0.4 0.4 0.255
0.45 0.4 0.347
0.5 0.4 0.5
0.55 0.4 0.653
0.6 0.4 0.745
0.65 0.4 0.805
0.7 0.4 0.85
0.75 0.4 0.886
0.8 0.4 0.915
0.85 0.4 0.941
0.9 0.4 0.963
0.95 0.4 0.982
1.0 0.4 1.0
0.0 0.45 0.0
0.05 0.45 0.022
0.1 0.45 0.046
0.15 0.45 0.073
0.2 0.45 0.104
0.25 0.45 0.14
0.3 0.45 0.184
0.35 0.45 0.239
0.4 0.45 0.313
0.45 0.45 0.404
0.5 0.45 0.5
0.55 0.45 0.596
0.6 0.45 0.687
0.65 0.45 0.761
0.7 0.45 0.816
0.75 0.45 0.86
0.8 0.45 0.896
0.85 0.45 0.927
0.9 0.45 0.954
0.95 0.45 0.978
1.0 0.45 1.0
0.0 0.5 0.0
0.05 0.5 0.026
0.1 0.5 0.056
0.15 0.5 0.089
0.2 0.5 0.127
0.25 0.5 0.172
0.3 0.5 0.225
0.35 0.5 0.29
0.4 0.5 0.359
0.45 0.5 0.429
0.5 0.5 0.5
0.55 0.5 0.571
0.6 0.5 0.641
0.65 0.5 0.71
0.7 0.5 0.775
0.75 0.5 0.828
0.8 0.5 0.873
0.85 0.5 0.911
0.9 0.5 0.944
0.95 0.5 0.974
1.0 0.5 1.0
0.0 0.55 0.0
0.05 0.55 0.032
0.1 0.55 0.068
0.15 0.55 0.109
0.2 0.55 0.155
0.25 0.55 0.21
0.3 0.55 0.267
0.35 0.55 0.325
0.4 0.55 0.383
0.45 0.55 0.442
0.5 0.55 0.5
0.55 0.55 0.558
0.6 0.55 0.617
0.65 0.55 0.675
0.7 0.55 0.733
0.75 0.55 0.79
0.8 0.55 0.845
0.85 0.55 0.891
0.9 0.55 0.932
0.95 0.55 0.968
1.0 0.55 1.0
0.0 0.6 0.0
0.05 0.6 0.04
0.1 0.6 0.084
0.15 0.6 0.133
0.2 0.6 0.186
0.25 0.6 0.238
0.3 0.6 0.29
0.35 0.6 0.343
0.4 0.6 0.395
0.45 0.6 0.448
0.5 0.6 0.5
0.55 0.6 0.552
0.6 0.6 0.605
0.65 0.6 0.657
0.7 0.6 0.71
0.75 0.6 0.762
0.8 0.6 0.814
0.85 0.6 0.867
0.9 0.6 0.916
0.95 0.6 0.96
1.0 0.6 1.0
0.0 0.65 0.0
0.05 0.65 0.049
0.1 0.65 0.099
0.15 0.65 0.149
0.2 0.65 0.199
0.25 0.65 0.249
0.3 0.65 0.299
0.35 0.65 0.35
0.4 0.65 0.4
0.45 0.65 0.45
0.5 0.65 0.5
0.55 0.65 0.55
0.6 0.65 0.6
0.65 0.65 0.65
0.7 0.65 0.701
0.75 0.65 0.751
0.8 0.65 0.801
0.85 0.65 0.851
0.9 0.65 0.901
0.95 0.65 0.951
1.0 0.65 1.0
0.0 0.7 0.0
0.05 0.7 0.05
0.1 0.7 0.1
0.15 0.7 0.15
0.2 0.7 0.2
0.25 0.7 0.25
0.3 0.7 0.3
0.35 0.7 0.35
0.4 0.7 0.4
0.45 0.7 0.45
0.5 0.7 0.5
0.55 0.7 0.55
0.6 0.7 0.6
0.65 0.7 0.65
0.7 0.7 0.7
0.75 0.7 0.75
0.8 0.7 0.8
0.85 0.7 0.85
0.9 0.7 0.9
0.95 0.7 0.95
1.0 0.7 1.0
0.0 0.75 0.0
0.05 0.75 0.05
0.1 0.75 0.1
0.15 0.75 0.15
0.2 0.75 0.2
0.25 0.75 0.25
0.3 0.75 0.3
0.35 0.75 0.35
0.4 0.75 0.4
0.45 0.75 0.45
0.5 0.75 0.5
0.55 0.75 0.55
0.6 0.75 0.6
0.65 0.75 0.65
0.7 0.75 0.7
0.75 0.75 0.75
0.8 0.75 0.8
0.85 0.75 0.85
0.9 0.75 0.9
0.95 0.75 0.95
1.0 0.75 1.0
0.0 0.8 0.0
0.05 0.8 0.05
0.1 0.8 0.1
0.15 0.8 0.15
0.2 0.8 0.2
0.25 0.8 0.25
0.3 0.8 0.3
0.35 0.8 0.35
0.4 0.8 0.4
0.45 0.8 0.45
0.5 0.8 0.5
0.55 0.8 0.55
0.6 0.8 0.6
0.65 0.8 0.65
0.7 0.8 0.7
0.75 0.8 0.75
0.8 0.8 0.8
0.85 0.8 0.85
0.9 0.8 0.9
0.95 0.8 0.95
1.0 0.8 1.0
0.0 0.85 0.0
0.05 0.85 0.05
0.1 0.85 0.1
0.15 0.85 0.15
0.2 0.85 0.2
0.25 0.85 0.25
0.3 0.85 0.3
0.35 0.85 0.35
0.4 0.85 0.4
0.45 0.85 0.45
0.5 0.85 0.5
0.55 0.85 0.55
0.6 0.85 0.6
0.65 0.85 0.65
0.7 0.85 0.7
0.75 0.85 0.75
0.8 0.85 0.8
0.85 0.85 0.85
0.9 0.85 0.9
0.95 0.85 0.95
1.0 0.85 1.0
0.0 0.9 0.0
0.05 0.9 0.05
0.1 0.9 0.1
0.15 0.9 0.15
0.2 0.9 0.2
0.25 0.9 0.25
0.3 0.9 0.3
0.35 0.9 0.35
0.4 0.9 0.4
0.45 0.9 0.45
0.5 0.9 0.5
0.55 0.9 0.55
0.6 0.9 0.6
0.65 0.9 0.65
0.7 0.9 0.7
0.75 0.9 0.75
0.8 0.9 0.8
0.85 0.9 0.85
0.9 0.9 0.9
0.95 0.9 0.95
1.0 0.9 1.0
0.0 0.95 0.0
0.05 0.95 0.05
0.1 0.95 0.1
0.15 0.95 0.15
0.2 0.95 0.2
0.25 0.95 0.25
0.3 0.95 0.3
0.35 0.95 0.35
0.4 0.95 0.4
0.45 0.95 0.45
0.5 0.95 0.5
0.55 0.95 0.55
0.6 0.95 0.6
0.65 0.95 0.65
0.7 0.95 0.7
0.75 0.95 0.75
0.8 0.95 0.8
0.85 0.95 0.85
0.9 0.95 0.9
0.95 0.95 0.95
1.0 0.95 1.0
0.0 1.0 0.0
0.05 1.0 0.05
0.1 1.0 0.1
0.15 1.0 0.15
0.2 1.0 0.2
0.25 1.0 0.25
0.3 1.0 0.3
0.35 1.0 0.35
0.4 1.0 0.4
0.45 1.0 0.45
0.5 1.0 0.5
0.55 1.0 0.55
0.6 1.0 0.6
0.65 1.0 0.65
0.7 1.0 0.7
0.75 1.0 0.75
0.8 1.0 0.8
0.85 1.0 0.85
0.9 1.0 0.9
0.95 1.0 0.95
1.0 1.0 1.0
};

\end{axis}
\end{tikzpicture}

==> fig/left_bias.tex <==
\begin{tikzpicture}
\draw (0,0) -- (6,0);
\draw (0,0) -- (0,0.1);
\draw (3,0) -- (3,0.1);
\draw (6,0) -- (6,0.1);

\node at (0,-0.5) {$-1$};
\node at (6,-0.5) {$1$};

\node at (3,-0.5) {$\hat{\state}$};

\node at (4,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (4.07,-0.7) {$\hat{\states}_1$};

\node at (4.5,0.3) {$\overbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (4.5,0.9) {$\quota = \prob{\state\geq \hat{\state}}$};

\node at (1,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (1.07,-0.7) {$\hat{\states}_0$};

\end{tikzpicture}

==> fig/right_bias.tex <==
\begin{tikzpicture}
\draw (0,0) -- (6,0);
\draw (0,0) -- (0,0.1);
\draw (3,0) -- (3,0.1);
\draw (6,0) -- (6,0.1);

\node at (0,-0.5) {$-1$};
\node at (6,-0.5) {$1$};

\node at (3,-0.5) {$\hat{\state}$};

\node at (2,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (2.07,-0.7) {$\hat{\states}_0$};

\node at (4.5,0.3) {$\overbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (4.5,0.9) {$\quota = \prob{\state\geq \hat{\state}}$};

\node at (5,-0.2) {$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}$};
\node at (5.07,-0.7) {$\hat{\states}_1$};

\end{tikzpicture}

==> fig/timeline.tex <==
\begin{tikzpicture}
% Define nodes for the timeline
\node (node1) at (1,0.5) {receiver commits to $\alpha$};
\node (node2) at (4,-0.5) {sender commits to $\pi \in \Pi$};
\node (node3) at (8,0.5) {realization of state $\omega$, posterior $\posterior$};
\node (node4) at (12,-0.5) {action $a\sim \alloc(\info,\posterior)$;};
\node (node4) at (12,-1) {payoffs realized};

% Draw horizontal line
\draw[->] (-1,0) -- (13,0);

% Add vertical lines for time points
\foreach \x in {0,4,8,12}
    \draw[fill=black] (\x,0) circle (2pt);

%\node at (8,-1.6) 
%{$\underbrace{\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,}_{\text{\normalsize Persuasion}}$};%
\end{tikzpicture}
